On Time-Memory Tradeoffs for Maximal Palindromes with Wildcards and $k$-Mismatches

This paper addresses the problem of identifying palindromic factors in texts that include wildcards -- special characters that match all others. These symbols challenge many classical algorithms, as numerous combinatorial properties are not satisfied in their presence. We apply existing wildcard-LCE techniques to obtain a continuous time-memory tradeoff, and present the first non-trivial linear-space algorithm for computing all maximal palindromes with wildcards, improving the best known time-memory product in certain parameter ranges. Our main results are algorithms to find and approximate all maximal palindromes in a given text. We also generalize both methods to the $k$-mismatches setting, with or without wildcards.

==> figures/naive_ext.tex <==
%
%
%
%
%

\newcommand{\naivextex}[7]{
  \node at ({#1 + 0.5}, {#7}) {$\operatorname{NaivePalExt}(S,\,#1,\,#2)=#3$};

  \node[circle, draw=red] at ({#1 + 0.5}, #4) {};
  \node[circle, fill=red, inner sep=1pt] at ({#1 + 0.5}, #4) {};

\draw[dotted] ({#1 - #2}, #6) -- ({#1 + #2 + 1}, #6);
\draw[blue, ->] ({#1 - #2}, #6) -- node[midway, #5] {$r=#3$} ({#1 - #2 - #3 + 0.1}, #6);
\draw[blue, ->] ({#1 + #2 + 1}, #6) -- node[midway, #5] {$r=#3$} ({#1 + #2 + #3 + 0.9}, #6);
}

\newcommand{\naivext}[3]{\naivextex{#1}{#2}{#3}{0.5}{above}{0.6}{1.25}}
\newcommand{\naivextd}[3]{\naivextex{#1}{#2}{#3}{0}{below}{-0.4}{-1}}


\begin{tikzpicture}
  \foreach \v [count=\i] in {b, $\phi$, b, a, a, c, $\phi$, c, e, c, $\phi$, c, a, b} {
    \draw[thick] (\i,0) rectangle (\i+1,0.5);
    \node at (\i+0.5,0.25) {\v};
    \node at (\i+0.5,-0.25) {\scriptsize \i};
  }

    \naivext{9}{3}{1}
    \naivextd{8}{1}{2}

\end{tikzpicture}


==> figures/naive_methods.tex <==
%
%
%
%
%

\newcommand{\naivepal}[3]{
  \node at ({#1 + 0.5}, 1.25) {$\operatorname{NaivePalFind}(S,\,#1,\,#2)=#3$};

  \node[circle, draw=red] at ({#1 + 0.5}, 0.5) {};
  \node[circle, fill=red, inner sep=1pt] at ({#1 + 0.5}, 0.5) {};
    
    \ifthenelse{#2 = #3} {
\draw[blue, ->] ({#1 + 0.2}, 0.6) -- node[midway, above] {$r=#3$} ({#1 - #3 + 0.5}, 0.6);
\draw[blue, ->] ({#1 + 0.8}, 0.6) -- node[midway, above] {$r=#3$} ({#1 + #3 + 0.5}, 0.6);
    }{
\draw[blue, tips=never] ({#1 + 0.2}, 0.6) -- node[midway, above] {$r=#3$} ({#1 - #3 + 0.5}, 0.6);
\draw[blue, tips=never] ({#1 + 0.8}, 0.6) -- node[midway, above] {$r=#3$} ({#1 + #3 + 0.5}, 0.6);
\draw[red, ->] ({#1 - #3 + 0.5}, 0.6) -- ({#1 - #3 - 0.5}, 0.6);
\draw[red, ->] ({#1 + #3 + 0.5}, 0.6) -- ({#1 + #3 + 1.5}, 0.6);
    }
    

    \draw[blue, ->] ({#1 + 0.2}, 0.6) -- node[midway, above] {$r=#3$} ({#1 - #3 + 0.5}, 0.6);
    \draw[blue, ->] ({#1 + 0.8}, 0.6) -- node[midway, above] {$r=#3$} ({#1 + #3 + 0.5}, 0.6);
}


\begin{tikzpicture}
  \foreach \v [count=\i] in {b, $\phi$, b, a, a, c, $\phi$, c, e, c, $\phi$, c, a, b} {
    \draw[thick] (\i,0) rectangle (\i+1,0.5);
    \node at (\i+0.5,0.25) {\v};
    \node at (\i+0.5,-0.25) {\scriptsize \i};
  }
    \draw[ForestGreen, very thick] (5,0) rectangle (14,0.5);

    \naivepal{9}{3}{3}
    \naivepal{3}{3}{1}

\end{tikzpicture}

